Information Dispersal with Provable Retrievability for Rollups

The ability to verifiably retrieve transaction or state data stored off-chain is crucial to blockchain scaling techniques such as rollups or sharding. We formalize the problem and design a storage- and communication-efficient protocol using linear erasure-correcting codes and homomorphic vector commitments. Motivated by application requirements for rollups, our solution Semi-AVID-PR departs from earlier Verifiable Information Dispersal schemes in that we do not require comprehensive termination properties. Compared to Data Availability Oracles, under no circumstance do we fall back to returning empty blocks. Distributing a file of 22 MB among 256 storage nodes, up to 85 of which may be adversarial, requires in total ~70 MB of communication and storage, and ~41 seconds of single-thread runtime (<3 seconds on 16 threads) on an AMD Opteron 6378 processor when using the BLS12-381 curve. Our solution requires no modification to on-chain contracts of Validium rollups such as StarkWare's StarkEx. Additionally, it provides privacy of the dispersed data against honest-but-curious storage nodes. Finally, we discuss an application of our Semi-AVID-PR scheme to data availability verification schemes based on random sampling.

==> fig_experiments_bn254_steps.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \small
        %
        %
        %
        \def\CODERATE{25}
        %
        %
        \def\CODEN{128}
        %
        \begin{scope}[xshift=-0.05\linewidth,yshift=0.29\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(a) $(n,k)=(128,32)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.0\linewidth,
            yshift=0.0\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{256}
        %
        \begin{scope}[xshift=0.28\linewidth,yshift=0.29\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(b) $(n,k)=(256,64)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.33\linewidth,
            yshift=0.0\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{1024}
        %
        \begin{scope}[xshift=0.61\linewidth,yshift=0.29\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(c) $(n,k)=(1024,256)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.66\linewidth,
            yshift=0.0\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        %
        \def\CODERATE{33}
        %
        %
        \def\CODEN{128}
        %
        \begin{scope}[xshift=-0.05\linewidth,yshift=-0.11\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(d) $(n,k)=(128,43)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.0\linewidth,
            yshift=-0.4\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{256}
        %
        \begin{scope}[xshift=0.28\linewidth,yshift=-0.11\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(e) $(n,k)=(256,85)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.33\linewidth,
            yshift=-0.4\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{1024}
        %
        \begin{scope}[xshift=0.61\linewidth,yshift=-0.11\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(f) $(n,k)=(1024,341)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.66\linewidth,
            yshift=-0.4\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        %
        \def\CODERATE{45}
        %
        %
        \def\CODEN{128}
        %
        \begin{scope}[xshift=-0.05\linewidth,yshift=-0.51\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(g) $(n,k)=(128,58)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.0\linewidth,
            yshift=-0.8\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{256}
        %
        \begin{scope}[xshift=0.28\linewidth,yshift=-0.51\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(h) $(n,k)=(256,115)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.33\linewidth,
            yshift=-0.8\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{1024}
        %
        \begin{scope}[xshift=0.61\linewidth,yshift=-0.51\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(i) $(n,k)=(1024,461)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.66\linewidth,
            yshift=-0.8\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bn254.txt};
            \label{leg:experiments-bn254-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
            
            
            
            \addlegendimage{experiment-rate25-n128,black,mark=none};
            \label{leg:experiments-bn254-rate25}
            \addlegendimage{experiment-rate33-n128,black,mark=none};
            \label{leg:experiments-bn254-rate33}
            \addlegendimage{experiment-rate45-n128,black,mark=none};
            \label{leg:experiments-bn254-rate45}
            
            \addlegendimage{experiment-rate25-n128,black,only marks};
            \label{leg:experiments-bn254-n128}
            \addlegendimage{experiment-rate25-n256,black,only marks};
            \label{leg:experiments-bn254-n256}
            \addlegendimage{experiment-rate25-n1024,black,only marks};
            \label{leg:experiments-bn254-n1024}
            
            \addlegendimage{myparula11,only marks,mark=square*};
            \label{leg:experiments-bn254-disperse-encode}
            \addlegendimage{myparula21,only marks,mark=square*};
            \label{leg:experiments-bn254-disperse-commit}
            \addlegendimage{myparula31,only marks,mark=square*};
            \label{leg:experiments-bn254-retrieve-verify}
            \addlegendimage{myparula41,only marks,mark=square*};
            \label{leg:experiments-bn254-retrieve-decode}
            \addlegendimage{myparula51,only marks,mark=square*};
            \label{leg:experiments-bn254-retrieve-prep-decode}
            
            \legend{};
            
        \end{axis}
    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption{%
    Single-thread runtime (ordinate, in seconds)
    of different steps of $\OURsavid$
    on AMD Opteron 6378 processor
    for varying file sizes (abscissa, in $10^6$ bytes;
    for varying $L$)
    in BN254 curve.
    %
    Rows: code rates $k/n\approx0.25,0.33,0.45$
    (\ref{leg:experiments-bn254-rate25},
    \ref{leg:experiments-bn254-rate33},
    \ref{leg:experiments-bn254-rate45}).
    %
    Columns: system sizes $n=128,256,1024$
    (\ref{leg:experiments-bn254-n128},
    \ref{leg:experiments-bn254-n256},
    \ref{leg:experiments-bn254-n1024}).
    %
    Steps of $\OURsavid$:
    %
    $\savidDisperse$:
    Reed-Solomon (RS) encoding
    (\ref{leg:experiments-bn254-disperse-encode}),
    computing vector commitments
    (\ref{leg:experiments-bn254-disperse-commit}).
    %
    $\savidRetrieve$:
    Verifying downloaded chunks
    (\ref{leg:experiments-bn254-retrieve-verify}),
    RS decoding $k \times k$ matrix inversion
    (\ref{leg:experiments-bn254-retrieve-prep-decode}),
    RS decoding matrix-matrix product
    (\ref{leg:experiments-bn254-retrieve-decode}).
    %
    (Aggregated: Figure~\ref{fig:experiments-bn254-aggregate}.
    Note that \ref{leg:experiments-bn254-retrieve-verify}
    lies on top of \ref{leg:experiments-bn254-disperse-commit}
    in some plots.)%
    }
    \label{fig:experiments-bn254}
\end{figure}




==> fig_experiments_steps.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \small
        %
        %
        %
        \def\CODERATE{25}
        %
        %
        \def\CODEN{128}
        %
        \begin{scope}[xshift=-0.05\linewidth,yshift=0.29\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(a) $(n,k)=(128,32)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.0\linewidth,
            yshift=0.0\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{256}
        %
        \begin{scope}[xshift=0.28\linewidth,yshift=0.29\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(b) $(n,k)=(256,64)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.33\linewidth,
            yshift=0.0\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{1024}
        %
        \begin{scope}[xshift=0.61\linewidth,yshift=0.29\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(c) $(n,k)=(1024,256)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.66\linewidth,
            yshift=0.0\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        %
        \def\CODERATE{33}
        %
        %
        \def\CODEN{128}
        %
        \begin{scope}[xshift=-0.05\linewidth,yshift=-0.11\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(d) $(n,k)=(128,43)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.0\linewidth,
            yshift=-0.4\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{256}
        %
        \begin{scope}[xshift=0.28\linewidth,yshift=-0.11\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(e) $(n,k)=(256,85)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.33\linewidth,
            yshift=-0.4\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{1024}
        %
        \begin{scope}[xshift=0.61\linewidth,yshift=-0.11\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(f) $(n,k)=(1024,341)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.66\linewidth,
            yshift=-0.4\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        %
        \def\CODERATE{45}
        %
        %
        \def\CODEN{128}
        %
        \begin{scope}[xshift=-0.05\linewidth,yshift=-0.51\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(g) $(n,k)=(128,58)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.0\linewidth,
            yshift=-0.8\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{256}
        %
        \begin{scope}[xshift=0.28\linewidth,yshift=-0.51\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(h) $(n,k)=(256,115)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.33\linewidth,
            yshift=-0.8\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
        \end{axis}
        %
        %
        \def\CODEN{1024}
        %
        \begin{scope}[xshift=0.61\linewidth,yshift=-0.51\linewidth]
            \node [align=left,anchor=south west] at (0,0) {(i) $(n,k)=(1024,461)$};
        \end{scope}
        %
        \begin{axis}[
            semiavidprexperiment1,
            ymode=log, xmode=log,
            xshift=0.66\linewidth,
            yshift=-0.8\linewidth,
        ]
        
            \addplot [myparula11,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_encodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-encode}
            \addlegendentry{Disperse-Encode};
        
            \addplot [myparula21,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_column_commitments_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-disperse-commit}
            \addlegendentry{Disperse-Commit};
        
            \addplot [myparula31,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_downloaded_chunk_verifications_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-verify}
            \addlegendentry{Retrieve-Verify};
        
            \addplot [myparula41,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_all_row_decodings_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-decode}
            \addlegendentry{Retrieve-Decode};
        
            \addplot [myparula51,experiment-rate\CODERATE-n\CODEN,discard if neq={args_n}{\CODEN}] table [x=net_file_size_bytes,y=runtime_prepare_decoding_seconds] {figures/experiments2/data-experiments2-rate\CODERATE-bls12-381.txt};
            \label{leg:experiments-rate\CODERATE-n\CODEN-retrieve-prep-decode}
            \addlegendentry{Retrieve-Prep-Decode};
            
            \legend{};
            
            
            
            
            \addlegendimage{experiment-rate25-n128,black,mark=none};
            \label{leg:experiments-rate25}
            \addlegendimage{experiment-rate33-n128,black,mark=none};
            \label{leg:experiments-rate33}
            \addlegendimage{experiment-rate45-n128,black,mark=none};
            \label{leg:experiments-rate45}
            
            \addlegendimage{experiment-rate25-n128,black,only marks};
            \label{leg:experiments-n128}
            \addlegendimage{experiment-rate25-n256,black,only marks};
            \label{leg:experiments-n256}
            \addlegendimage{experiment-rate25-n1024,black,only marks};
            \label{leg:experiments-n1024}
            
            \addlegendimage{myparula11,only marks,mark=square*};
            \label{leg:experiments-disperse-encode}
            \addlegendimage{myparula21,only marks,mark=square*};
            \label{leg:experiments-disperse-commit}
            \addlegendimage{myparula31,only marks,mark=square*};
            \label{leg:experiments-retrieve-verify}
            \addlegendimage{myparula41,only marks,mark=square*};
            \label{leg:experiments-retrieve-decode}
            \addlegendimage{myparula51,only marks,mark=square*};
            \label{leg:experiments-retrieve-prep-decode}
            
            \legend{};
            
        \end{axis}
    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption{%
    Single-thread runtime (ordinate, in seconds)
    of different steps of $\OURsavid$
    on AMD Opteron 6378 processor
    for varying file sizes (abscissa, in $10^6$ bytes;
    for varying $L$)
    in BLS12-381 curve.
    %
    Rows: code rates $k/n\approx0.25,0.33,0.45$
    (\ref{leg:experiments-rate25},
    \ref{leg:experiments-rate33},
    \ref{leg:experiments-rate45}).
    %
    Columns: system sizes $n=128,256,1024$
    (\ref{leg:experiments-n128},
    \ref{leg:experiments-n256},
    \ref{leg:experiments-n1024}).
    %
    Steps of $\OURsavid$:
    %
    $\savidDisperse$:
    Reed-Solomon (RS) encoding
    (\ref{leg:experiments-disperse-encode}),
    computing vector commitments
    (\ref{leg:experiments-disperse-commit}).
    %
    $\savidRetrieve$:
    Verifying downloaded chunks
    (\ref{leg:experiments-retrieve-verify}),
    RS decoding $k \times k$ matrix inversion
    (\ref{leg:experiments-retrieve-prep-decode}),
    RS decoding matrix-matrix product
    (\ref{leg:experiments-retrieve-decode}).
    %
    %
    %
    %
    (Aggregated: Figure~\ref{fig:experiments-aggregate}.
    Note that \ref{leg:experiments-retrieve-verify}
    lies on top of \ref{leg:experiments-disperse-commit}
    in some plots.)%
    }
    \label{fig:experiments}
\end{figure}


